Rethinking Attention Output Projection: Structured Hadamard Transforms for Efficient Transformers

The dense output projection in multi head attention scales quadratically with model dimension, contributing significantly to parameter count, memory footprint, and inference cost. We propose replacing this projection with a fixed, parameter free Walsh Hadamard Transform (WHT) followed by a diagonal affine transformation. This approach eliminates approximately 25 percent of attention parameters per block while maintaining global cross-head interaction through an orthogonal, norm-preserving transformation. Our results demonstrate that WHT augmented models exhibit a steeper validation loss curve relative to training FLOPs compared to dense baselines, suggesting superior compute utilization during training. Crucially, we show that efficiency gains including reduced memory footprint and increased throughput grow monotonically with model size, batch size, and sequence length. We evaluate performance across both prefill and decoding stages, finding that the structured transform consistently outperforms dense projections as complexity increases. Our findings indicate that replacing dense projections with structured transforms allows for more compute-efficient architectures that achieve lower loss than dense models at an equivalent training budget.

==> butterfly.tex <==
% ============================================================
%  Publication-Quality FWHT Computation Flow Diagram
%  Fast Walsh–Hadamard Transform – Butterfly Stages
%  Dense Layer vs. Hadamard Layer Comparison
%  Compile with: pdflatex fwht_diagram.tex
% ============================================================
\documentclass[tikz, border=8pt]{standalone}

\usepackage{tikz}
\usepackage{amsmath, amssymb}
\usepackage{xcolor}
\usepackage{mathtools}
\usepackage{bm}
\usepackage{array}
\usepackage{colortbl}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\usetikzlibrary{
  arrows.meta,
  calc,
  decorations.pathreplacing,
  decorations.markings,
  fit,
  matrix,
  positioning,
  shadows,
  shapes.geometric,
  shapes.misc,
  backgrounds,
  patterns,
  fadings
}

% ── Colour Palette ─────────────────────────────────────────
\definecolor{ButterflyBlue}{RGB}{30,100,200}
\definecolor{ButterflyRed}{RGB}{210,50,50}
\definecolor{StageGray}{RGB}{240,242,248}
\definecolor{StageGrayDark}{RGB}{200,210,230}
\definecolor{ArrowPlus}{RGB}{22,160,80}
\definecolor{ArrowMinus}{RGB}{200,40,40}
\definecolor{NodeFill}{RGB}{245,248,255}
\definecolor{NodeBorder}{RGB}{70,120,200}
\definecolor{HeaderBlue}{RGB}{20,60,140}
\definecolor{DenseRed}{RGB}{190,30,45}
\definecolor{HadamardGreen}{RGB}{10,120,60}
\definecolor{AccentGold}{RGB}{200,150,10}
\definecolor{StageBg1}{RGB}{232,240,255}
\definecolor{StageBg2}{RGB}{255,238,230}
\definecolor{StageBg3}{RGB}{230,250,235}
\definecolor{InputBg}{RGB}{250,245,220}
\definecolor{OutputBg}{RGB}{220,245,230}
\definecolor{BoxShadow}{RGB}{180,190,210}

% ── TikZ Styles ────────────────────────────────────────────
\tikzset{
  % Signal nodes
  signode/.style={
    circle, draw=NodeBorder, fill=NodeFill,
    line width=0.7pt,
    minimum size=7mm, inner sep=0pt,
    font=\small\bfseries, text=HeaderBlue,
    drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt,
                 fill=BoxShadow, opacity=0.5}
  },
  % Butterfly node (diamond)
  bfly/.style={
    diamond, draw=ButterflyBlue, fill=white,
    line width=0.8pt,
    minimum size=5mm, inner sep=0pt
  },
  % Stage background
  stagebg/.style 2 args={
    rectangle, rounded corners=4pt,
    fill=#1, draw=#2, line width=0.7pt,
    inner xsep=6pt, inner ysep=4pt
  },
  % Plus arrow
  arrowp/.style={
    -{Stealth[length=4pt,width=3.5pt]},
    draw=ArrowPlus, line width=1.1pt
  },
  % Minus arrow
  arrowm/.style={
    -{Stealth[length=4pt,width=3.5pt]},
    draw=ArrowMinus, line width=1.1pt, dashed
  },
  % Normal flow arrow
  flowA/.style={
    -{Stealth[length=5pt,width=4pt]},
    draw=ButterflyBlue, line width=1.1pt
  },
  % Cross arrow
  crossA/.style={
    -{Stealth[length=5pt,width=4pt]},
    draw=ButterflyRed, line width=1.1pt
  },
  % Label box
  labelbox/.style={
    rectangle, rounded corners=3pt,
    fill=white, draw=StageGrayDark,
    inner sep=3pt, font=\scriptsize
  },
  % Dense matrix cell
  densecell/.style={
    rectangle, draw=DenseRed!60, fill=DenseRed!12,
    minimum width=5.2mm, minimum height=5.2mm,
    inner sep=0pt, font=\tiny
  },
  % Hadamard cell +1
  hcellp/.style={
    rectangle, draw=HadamardGreen!70, fill=HadamardGreen!18,
    minimum width=5.2mm, minimum height=5.2mm,
    inner sep=0pt, font=\tiny\bfseries, text=HadamardGreen!80!black
  },
  % Hadamard cell -1
  hcellm/.style={
    rectangle, draw=HadamardGreen!70, fill=orange!18,
    minimum width=5.2mm, minimum height=5.2mm,
    inner sep=0pt, font=\tiny\bfseries, text=DenseRed!80!black
  },
}

\begin{document}
\begin{tikzpicture}[remember picture]



%% ═══════════════════════════════════════════════════════════
%%  SECTION 1 – FWHT Butterfly Diagram (n = 8)
%% ═══════════════════════════════════════════════════════════

% ── Stage background panels ───────────────────────────────
\begin{scope}[yshift=-1.4cm]

% Input column bg
\node[stagebg={InputBg}{AccentGold!70}, minimum width=1.8cm, minimum height=8.6cm]
  (bg_in) at (-5.8, -3.8) {};

% Stage 1 bg
\node[stagebg={StageBg1}{ButterflyBlue!40}, minimum width=3.0cm, minimum height=8.6cm]
  (bg_s1) at (-3.1, -3.8) {};

% Stage 2 bg
\node[stagebg={StageBg2}{ButterflyRed!30}, minimum width=3.0cm, minimum height=8.6cm]
  (bg_s2) at (0.0, -3.8) {};

% Stage 3 bg
\node[stagebg={StageBg3}{HadamardGreen!25}, minimum width=3.0cm, minimum height=8.6cm]
  (bg_s3) at (3.1, -3.8) {};

% Output column bg
\node[stagebg={OutputBg}{HadamardGreen!60}, minimum width=1.8cm, minimum height=8.6cm]
  (bg_out) at (5.8, -3.8) {};

% ── Node coordinates ─────────────────────────────────────
% y positions for 8 signals
\foreach \i/\yi in {1/0, 2/-1.1, 3/-2.2, 4/-3.3, 5/-4.4, 6/-5.5, 7/-6.6, 8/-7.7}{
  % Input nodes
  \node[signode] (x\i) at (-5.8, \yi) {$x_{\i}$};
  % Stage-1 output
  \node[signode] (s1\i) at (-3.1, \yi) {};
  % Stage-2 output
  \node[signode] (s2\i) at (0.0, \yi) {};
  % Stage-3 output
  \node[signode] (s3\i) at (3.1, \yi) {};
  % Output nodes
  \node[signode, fill=OutputBg] (y\i) at (5.8, \yi) {$\hat{x}_{\i}$};
}

% ── Stage-1 labels inside nodes ───────────────────────────
\node[font=\scriptsize, text=ButterflyBlue!80!black] at (s11) {$a_1^{(1)}$};
\node[font=\scriptsize, text=ButterflyBlue!80!black] at (s12) {$a_2^{(1)}$};
\node[font=\scriptsize, text=ButterflyBlue!80!black] at (s13) {$a_3^{(1)}$};
\node[font=\scriptsize, text=ButterflyBlue!80!black] at (s14) {$a_4^{(1)}$};
\node[font=\scriptsize, text=ButterflyBlue!80!black] at (s15) {$a_5^{(1)}$};
\node[font=\scriptsize, text=ButterflyBlue!80!black] at (s16) {$a_6^{(1)}$};
\node[font=\scriptsize, text=ButterflyBlue!80!black] at (s17) {$a_7^{(1)}$};
\node[font=\scriptsize, text=ButterflyBlue!80!black] at (s18) {$a_8^{(1)}$};

\node[font=\scriptsize, text=ButterflyRed!80!black] at (s21) {$a_1^{(2)}$};
\node[font=\scriptsize, text=ButterflyRed!80!black] at (s22) {$a_2^{(2)}$};
\node[font=\scriptsize, text=ButterflyRed!80!black] at (s23) {$a_3^{(2)}$};
\node[font=\scriptsize, text=ButterflyRed!80!black] at (s24) {$a_4^{(2)}$};
\node[font=\scriptsize, text=ButterflyRed!80!black] at (s25) {$a_5^{(2)}$};
\node[font=\scriptsize, text=ButterflyRed!80!black] at (s26) {$a_6^{(2)}$};
\node[font=\scriptsize, text=ButterflyRed!80!black] at (s27) {$a_7^{(2)}$};
\node[font=\scriptsize, text=ButterflyRed!80!black] at (s28) {$a_8^{(2)}$};

\node[font=\scriptsize, text=HadamardGreen!70!black] at (s31) {$a_1^{(3)}$};
\node[font=\scriptsize, text=HadamardGreen!70!black] at (s32) {$a_2^{(3)}$};
\node[font=\scriptsize, text=HadamardGreen!70!black] at (s33) {$a_3^{(3)}$};
\node[font=\scriptsize, text=HadamardGreen!70!black] at (s34) {$a_4^{(3)}$};
\node[font=\scriptsize, text=HadamardGreen!70!black] at (s35) {$a_5^{(3)}$};
\node[font=\scriptsize, text=HadamardGreen!70!black] at (s36) {$a_6^{(3)}$};
\node[font=\scriptsize, text=HadamardGreen!70!black] at (s37) {$a_7^{(3)}$};
\node[font=\scriptsize, text=HadamardGreen!70!black] at (s38) {$a_8^{(3)}$};

% ── x → s1 connections (stage 1, stride=1) ───────────────
% Butterfly pairs: (1,2),(3,4),(5,6),(7,8)
\foreach \a/\b in {1/2, 3/4, 5/6, 7/8}{
  % forward (same row)
  \draw[flowA] (x\a) -- (s1\a);
  \draw[flowA] (x\b) -- (s1\b);
  % butterfly cross
  \draw[crossA, bend left=18] (x\a) to (s1\b);
  \draw[crossA, bend right=18] (x\b) to (s1\a);
}

% ── s1 → s2 connections (stage 2, stride=2) ───────────────
% Butterfly pairs: (1,3),(2,4),(5,7),(6,8)
\foreach \a/\b in {1/3, 2/4, 5/7, 6/8}{
  \draw[flowA] (s1\a) -- (s2\a);
  \draw[flowA] (s1\b) -- (s2\b);
  \draw[crossA, bend left=18] (s1\a) to (s2\b);
  \draw[crossA, bend right=18] (s1\b) to (s2\a);
}

% ── s2 → s3 connections (stage 3, stride=4) ───────────────
% Butterfly pairs: (1,5),(2,6),(3,7),(4,8)
\foreach \a/\b in {1/5, 2/6, 3/7, 4/8}{
  \draw[flowA] (s2\a) -- (s3\a);
  \draw[flowA] (s2\b) -- (s3\b);
  \draw[crossA, bend left=25] (s2\a) to (s3\b);
  \draw[crossA, bend right=25] (s2\b) to (s3\a);
}

% ── s3 → output ───────────────────────────────────────────
\foreach \i in {1,...,8}{
  \draw[flowA] (s3\i) -- (y\i);
}

% ── Column labels below ───────────────────────────────────
\node[font=\small\bfseries, text=AccentGold!60!black, below=3pt of bg_in]
  {Input $\mathbf{x}$};
\node[font=\small\bfseries, text=ButterflyBlue, below=3pt of bg_s1]
  {Stage 1: stride $= 1$};
\node[font=\small\bfseries, text=ButterflyRed, below=3pt of bg_s2]
  {Stage 2: stride $= 2$};
\node[font=\small\bfseries, text=HadamardGreen!70!black, below=3pt of bg_s3]
  {Stage 3: stride $= 4$};
\node[font=\small\bfseries, text=HadamardGreen!60!black, below=3pt of bg_out]
  {Output $\hat{\mathbf{x}}$};

% ── Butterfly operation annotation (above columns) ────────
\node[labelbox, text width=5.0cm, align=center,
      fill=yellow!10, draw=AccentGold, line width=1pt,
      drop shadow={shadow xshift=1pt, shadow yshift=-1pt, fill=BoxShadow, opacity=0.4},
      above=15pt of bg_s1.north]
  (bflylabel)
  {\small\textbf{Butterfly Operation}\\[3pt]
   $a_i^{(s)} = a_i^{(s-1)} + a_{i+\text{stride}}^{(s-1)}$\\[2pt]
   $a_{i+\text{stride}}^{(s)} = a_i^{(s-1)} - a_{i+\text{stride}}^{(s-1)}$};

% ── Legend (separate box) ─────────────────────────────────
\node[labelbox, align=center,
      fill=yellow!10, draw=AccentGold, line width=1pt,
      text width=4.5cm, align=left,
      drop shadow={shadow xshift=1pt, shadow yshift=-1pt, fill=BoxShadow, opacity=0.4},
      above=15pt of bg_s3.north] (legend) {
  % \small\textbf{Legend}\\[4pt]
  \small\centering\textbf{Legend}\par\vspace{4pt}
  \begin{tabular}{@{}l@{\hspace{3pt}}l@{}}
  \textcolor{ButterflyBlue}{\rule[0.5ex]{0.8cm}{1.5pt}} & Addition flow\\[3pt]
  \textcolor{ButterflyRed}{\rule[0.5ex]{0.8cm}{1.5pt}} & Subtraction flow\\[3pt]
  % \textcolor{HadamardGreen}{\rule[0.5ex]{1.2cm}{1.5pt}} & Output flow
  \end{tabular}
};

\end{scope}


\end{tikzpicture}
\end{document}

==> dense_hada.tex <==
\documentclass[tikz, border=8pt]{standalone}

\usepackage{tikz}
\usepackage{amsmath, amssymb}
\usepackage{xcolor}
\usepackage{mathtools}
\usepackage{bm}
\usepackage{array}
\usepackage{colortbl}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\usetikzlibrary{
  arrows.meta,
  calc,
  decorations.pathreplacing,
  decorations.markings,
  fit,
  matrix,
  positioning,
  shadows,
  shapes.geometric,
  shapes.misc,
  backgrounds,
  patterns,
  fadings
}

% ── Colour Palette ─────────────────────────────────────────
\definecolor{ButterflyBlue}{RGB}{30,100,200}
\definecolor{ButterflyRed}{RGB}{210,50,50}
\definecolor{StageGray}{RGB}{240,242,248}
\definecolor{StageGrayDark}{RGB}{200,210,230}
\definecolor{ArrowPlus}{RGB}{22,160,80}
\definecolor{ArrowMinus}{RGB}{200,40,40}
\definecolor{NodeFill}{RGB}{245,248,255}
\definecolor{NodeBorder}{RGB}{70,120,200}
\definecolor{HeaderBlue}{RGB}{20,60,140}
\definecolor{DenseRed}{RGB}{190,30,45}
\definecolor{HadamardGreen}{RGB}{10,120,60}
\definecolor{AccentGold}{RGB}{200,150,10}
\definecolor{StageBg1}{RGB}{232,240,255}
\definecolor{StageBg2}{RGB}{255,238,230}
\definecolor{StageBg3}{RGB}{230,250,235}
\definecolor{InputBg}{RGB}{250,245,220}
\definecolor{OutputBg}{RGB}{220,245,230}
\definecolor{BoxShadow}{RGB}{180,190,210}

% ── TikZ Styles ────────────────────────────────────────────
\tikzset{
  % Signal nodes
  signode/.style={
    circle, draw=NodeBorder, fill=NodeFill,
    line width=0.7pt,
    minimum size=7mm, inner sep=0pt,
    font=\small\bfseries, text=HeaderBlue,
    drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt,
                 fill=BoxShadow, opacity=0.5}
  },
  % Butterfly node (diamond)
  bfly/.style={
    diamond, draw=ButterflyBlue, fill=white,
    line width=0.8pt,
    minimum size=5mm, inner sep=0pt
  },
  % Stage background
  stagebg/.style 2 args={
    rectangle, rounded corners=4pt,
    fill=#1, draw=#2, line width=0.7pt,
    inner xsep=6pt, inner ysep=4pt
  },
  % Plus arrow
  arrowp/.style={
    -{Stealth[length=4pt,width=3.5pt]},
    draw=ArrowPlus, line width=1.1pt
  },
  % Minus arrow
  arrowm/.style={
    -{Stealth[length=4pt,width=3.5pt]},
    draw=ArrowMinus, line width=1.1pt, dashed
  },
  % Normal flow arrow
  flowA/.style={
    -{Stealth[length=5pt,width=4pt]},
    draw=ButterflyBlue, line width=1.1pt
  },
  % Cross arrow
  crossA/.style={
    -{Stealth[length=5pt,width=4pt]},
    draw=ButterflyRed, line width=1.1pt
  },
  % Label box
  labelbox/.style={
    rectangle, rounded corners=3pt,
    fill=white, draw=StageGrayDark,
    inner sep=3pt, font=\scriptsize
  },
  % Dense matrix cell
  densecell/.style={
    rectangle, draw=DenseRed!60, fill=DenseRed!12,
    minimum width=5.2mm, minimum height=5.2mm,
    inner sep=0pt, font=\tiny
  },
  % Hadamard cell +1
  hcellp/.style={
    rectangle, draw=HadamardGreen!70, fill=HadamardGreen!18,
    minimum width=5.2mm, minimum height=5.2mm,
    inner sep=0pt, font=\tiny\bfseries, text=HadamardGreen!80!black
  },
  % Hadamard cell -1
  hcellm/.style={
    rectangle, draw=HadamardGreen!70, fill=orange!18,
    minimum width=5.2mm, minimum height=5.2mm,
    inner sep=0pt, font=\tiny\bfseries, text=DenseRed!80!black
  },
}

\begin{document}
\begin{tikzpicture}[remember picture]


%% ═══════════════════════════════════════════════════════════
%%  SECTION 3 – Dense Layer vs. Hadamard Layer Comparison
%% ═══════════════════════════════════════════════════════════

\begin{scope}[yshift=-15.4cm]

% ──────────────────────────────────────────────────────────
%  LEFT: Dense Layer diagram
% ──────────────────────────────────────────────────────────
\node[rectangle, rounded corners=5pt,
      fill=DenseRed!8, draw=DenseRed, line width=1pt,
      minimum width=7.5cm, minimum height=7.0cm]
  (densebox) at (-4.4,-3.8) {};
\node[font=\normalsize\bfseries, text=DenseRed]
  at (-4.4,-0.75) {Dense (FC) Layer};

% Input nodes (4 for illustration) - centered
\foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
  \node[signode, minimum size=6.5mm] (di\i) at (-6.6, \yi-1.6) {$x_\i$};
}
\node[font=\scriptsize, text=gray] at (-6.6,-4.8) {$\vdots$};

% Output nodes - centered
\foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
  \node[signode, minimum size=6.5mm, fill=DenseRed!10]
    (do\i) at (-2.2, \yi-1.6) {$y_\i$};
}
\node[font=\scriptsize, text=gray] at (-2.2,-4.8) {$\vdots$};

% Dense connections (all-to-all)
\foreach \i in {1,...,4}{
  \foreach \j in {1,...,4}{
    \draw[draw=DenseRed!40, line width=0.6pt, opacity=0.7] (di\i) -- (do\j);
  }
}

% Calculate center point between input and output layers
\coordinate (center) at ($(di2)!0.5!(do2)$);
\coordinate (centerbot) at ($(di3)!0.5!(do3)$);
\coordinate (wmatloc) at ($(center)!0.5!(centerbot)$);

% W matrix visual (4x4) - centered in network
\begin{scope}[shift={(wmatloc)}, scale=1.3, transform shape]
\foreach \r in {0,...,3}{
  \foreach \c in {0,...,3}{
    \node[densecell] at (\c*0.55-0.825, -\r*0.55+0.825) {$w_{\pgfmathparse{int(\r+1)}\pgfmathresult\pgfmathparse{int(\c+1)}\pgfmathresult}$};
  }
}
\end{scope}

% Weight matrix annotation - inside box at bottom
\node[rectangle, rounded corners=3pt,
      fill=DenseRed!15, draw=DenseRed!60, line width=0.7pt,
      text width=3.2cm, align=center, inner sep=4pt,
      above=5pt of densebox.south]
  (wmat) {
  \footnotesize
  $\mathbf{W} \in \mathbb{R}^{n \times n}$\\[2pt]
  \textbf{Params:} $n^2$\\
  \textbf{FLOPs:} $2n^2$
};

% ──────────────────────────────────────────────────────────
%  RIGHT: Hadamard Layer diagram
% ──────────────────────────────────────────────────────────
\node[rectangle, rounded corners=5pt,
      fill=HadamardGreen!8, draw=HadamardGreen!70!black, line width=1pt,
      minimum width=7.5cm, minimum height=7.0cm]
  (hadbox) at (4.4,-3.8) {};
\node[font=\normalsize\bfseries, text=HadamardGreen!70!black]
  at (4.4,-0.75) {Hadamard Layer};

% Input nodes - centered
\foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
  \node[signode, minimum size=6.5mm] (hi\i) at (2.2, \yi-1.6) {$x_\i$};
}
\node[font=\scriptsize, text=gray] at (2.2,-4.8) {$\vdots$};

% Output nodes - centered
\foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
  \node[signode, minimum size=6.5mm, fill=HadamardGreen!15]
    (ho\i) at (6.6, \yi-1.6) {$\hat{x}_\i$};
}
\node[font=\scriptsize, text=gray] at (6.6,-4.8) {$\vdots$};

% FWHT butterfly connections (n=4, 2 stages)
% Stage 1: (1,2),(3,4)
\draw[flowA] (hi1) -- (ho1);
\draw[flowA] (hi2) -- (ho2);
\draw[crossA, bend left=20] (hi1) to (ho2);
\draw[crossA, bend right=20] (hi2) to (ho1);
\draw[flowA] (hi3) -- (ho3);
\draw[flowA] (hi4) -- (ho4);
\draw[crossA, bend left=20] (hi3) to (ho4);
\draw[crossA, bend right=20] (hi4) to (ho3);

% Calculate center point between input and output layers
\coordinate (hcenter) at ($(hi2)!0.5!(ho2)$);
\coordinate (hcenterbot) at ($(hi3)!0.5!(ho3)$);
\coordinate (hmatloc) at ($(hcenter)!0.5!(hcenterbot)$);

% H matrix visual (4x4) – hardcoded ±1 pattern in the center
\begin{scope}[shift={(hmatloc)}, scale=1.3, transform shape]
% Row 0: +1 +1 +1 +1
\node[hcellp] at (-0.825, 0.825) {$+$}; \node[hcellp] at (-0.275, 0.825) {$+$};
\node[hcellp] at ( 0.275, 0.825) {$+$}; \node[hcellp] at ( 0.825, 0.825) {$+$};
% Row 1: +1 -1 +1 -1
\node[hcellp] at (-0.825, 0.275) {$+$}; \node[hcellm] at (-0.275, 0.275) {$-$};
\node[hcellp] at ( 0.275, 0.275) {$+$}; \node[hcellm] at ( 0.825, 0.275) {$-$};
% Row 2: +1 +1 -1 -1
\node[hcellp] at (-0.825,-0.275) {$+$}; \node[hcellp] at (-0.275,-0.275) {$+$};
\node[hcellm] at ( 0.275,-0.275) {$-$}; \node[hcellm] at ( 0.825,-0.275) {$-$};
% Row 3: +1 -1 -1 +1
\node[hcellp] at (-0.825,-0.825) {$+$}; \node[hcellm] at (-0.275,-0.825) {$-$};
\node[hcellm] at ( 0.275,-0.825) {$-$}; \node[hcellp] at ( 0.825,-0.825) {$+$};
% \node[font=\scriptsize, text=HadamardGreen!70!black, above] at (0,1.1)
  % {\footnotesize$H_n$ (fixed $\pm 1$, no storage)};
\end{scope}

% Annotation inside big box but below diagram
\node[rectangle, rounded corners=3pt,
      fill=HadamardGreen!15, draw=HadamardGreen!70, line width=0.7pt,
      text width=3.2cm, align=center, inner sep=4pt,
      above=5pt of hadbox.south]
  (hmat_ann) {
  \footnotesize
  $H_n \in \{+1,-1\}^{n \times n}$\\[2pt]
  \textbf{Params:} $0$\\
  \textbf{FLOPs:} $n\log_2 n$
};

\draw[dashed, AccentGold!60, line width=0.8pt] (0,-0.5) -- (0,-7.2);

\end{scope}


\end{tikzpicture}
\end{document}

% \documentclass[tikz, border=8pt]{standalone}

% \usepackage{tikz}
% \usepackage{amsmath, amssymb}
% \usepackage{xcolor}
% \usepackage{mathtools}
% \usepackage{bm}
% \usepackage{array}
% \usepackage{colortbl}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

% \usetikzlibrary{
%   arrows.meta,
%   calc,
%   decorations.pathreplacing,
%   decorations.markings,
%   fit,
%   matrix,
%   positioning,
%   shadows,
%   shapes.geometric,
%   shapes.misc,
%   backgrounds,
%   patterns,
%   fadings
% }

% % ── Colour Palette ─────────────────────────────────────────
% \definecolor{ButterflyBlue}{RGB}{30,100,200}
% \definecolor{ButterflyRed}{RGB}{210,50,50}
% \definecolor{StageGray}{RGB}{240,242,248}
% \definecolor{StageGrayDark}{RGB}{200,210,230}
% \definecolor{ArrowPlus}{RGB}{22,160,80}
% \definecolor{ArrowMinus}{RGB}{200,40,40}
% \definecolor{NodeFill}{RGB}{245,248,255}
% \definecolor{NodeBorder}{RGB}{70,120,200}
% \definecolor{HeaderBlue}{RGB}{20,60,140}
% \definecolor{DenseRed}{RGB}{190,30,45}
% \definecolor{HadamardGreen}{RGB}{10,120,60}
% \definecolor{AccentGold}{RGB}{200,150,10}
% \definecolor{StageBg1}{RGB}{232,240,255}
% \definecolor{StageBg2}{RGB}{255,238,230}
% \definecolor{StageBg3}{RGB}{230,250,235}
% \definecolor{InputBg}{RGB}{250,245,220}
% \definecolor{OutputBg}{RGB}{220,245,230}
% \definecolor{BoxShadow}{RGB}{180,190,210}

% % ── TikZ Styles ────────────────────────────────────────────
% \tikzset{
%   % Signal nodes
%   signode/.style={
%     circle, draw=NodeBorder, fill=NodeFill,
%     line width=0.7pt,
%     minimum size=7mm, inner sep=0pt,
%     font=\small\bfseries, text=HeaderBlue,
%     drop shadow={shadow xshift=0.5pt, shadow yshift=-0.5pt,
%                  fill=BoxShadow, opacity=0.5}
%   },
%   % Butterfly node (diamond)
%   bfly/.style={
%     diamond, draw=ButterflyBlue, fill=white,
%     line width=0.8pt,
%     minimum size=5mm, inner sep=0pt
%   },
%   % Stage background
%   stagebg/.style 2 args={
%     rectangle, rounded corners=4pt,
%     fill=#1, draw=#2, line width=0.7pt,
%     inner xsep=6pt, inner ysep=4pt
%   },
%   % Plus arrow
%   arrowp/.style={
%     -{Stealth[length=4pt,width=3.5pt]},
%     draw=ArrowPlus, line width=1.1pt
%   },
%   % Minus arrow
%   arrowm/.style={
%     -{Stealth[length=4pt,width=3.5pt]},
%     draw=ArrowMinus, line width=1.1pt, dashed
%   },
%   % Normal flow arrow
%   flowA/.style={
%     -{Stealth[length=5pt,width=4pt]},
%     draw=ButterflyBlue, line width=1.1pt
%   },
%   % Cross arrow
%   crossA/.style={
%     -{Stealth[length=5pt,width=4pt]},
%     draw=ButterflyRed, line width=1.1pt
%   },
%   % Label box
%   labelbox/.style={
%     rectangle, rounded corners=3pt,
%     fill=white, draw=StageGrayDark,
%     inner sep=3pt, font=\scriptsize
%   },
%   % Dense matrix cell
%   densecell/.style={
%     rectangle, draw=DenseRed!60, fill=DenseRed!12,
%     minimum width=5.2mm, minimum height=5.2mm,
%     inner sep=0pt, font=\tiny
%   },
%   % Hadamard cell +1
%   hcellp/.style={
%     rectangle, draw=HadamardGreen!70, fill=HadamardGreen!18,
%     minimum width=5.2mm, minimum height=5.2mm,
%     inner sep=0pt, font=\tiny\bfseries, text=HadamardGreen!80!black
%   },
%   % Hadamard cell -1
%   hcellm/.style={
%     rectangle, draw=HadamardGreen!70, fill=orange!18,
%     minimum width=5.2mm, minimum height=5.2mm,
%     inner sep=0pt, font=\tiny\bfseries, text=DenseRed!80!black
%   },
% }

% \begin{document}
% \begin{tikzpicture}[remember picture]


% %% ═══════════════════════════════════════════════════════════
% %%  SECTION 3 – Dense Layer vs. Hadamard Layer Comparison
% %% ═══════════════════════════════════════════════════════════

% \begin{scope}[yshift=-15.4cm]

% % ──────────────────────────────────────────────────────────
% %  LEFT: Dense Layer diagram
% % ──────────────────────────────────────────────────────────
% \node[rectangle, rounded corners=5pt,
%       fill=DenseRed!8, draw=DenseRed, line width=1pt,
%       minimum width=8.5cm, minimum height=7.0cm]
%   (densebox) at (-4.4,-3.8) {};
% \node[font=\normalsize\bfseries, text=DenseRed]
%   at (-4.4,-0.55) {Dense (FC) Layer};

% % Input nodes (4 for illustration)
% \foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
%   \node[signode, minimum size=6.5mm] (di\i) at (-7.5, \yi-1.6) {$x_\i$};
% }
% \node[font=\scriptsize, text=gray] at (-7.5,-4.8) {$\vdots$};

% % Output nodes
% \foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
%   \node[signode, minimum size=6.5mm, fill=DenseRed!10]
%     (do\i) at (-2.0, \yi-1.6) {$y_\i$};
% }
% \node[font=\scriptsize, text=gray] at (-2.0,-4.8) {$\vdots$};

% % Dense connections (all-to-all)
% \foreach \i in {1,...,4}{
%   \foreach \j in {1,...,4}{
%     \draw[draw=DenseRed!40, line width=0.6pt, opacity=0.7] (di\i) -- (do\j);
%   }
% }

% % Calculate center point between input and output layers
% \coordinate (center) at ($(di2)!0.5!(do2)$);
% \coordinate (centerbot) at ($(di3)!0.5!(do3)$);
% \coordinate (wmatloc) at ($(center)!0.5!(centerbot)$);

% % W matrix visual (4x4) - centered in network
% \begin{scope}[shift={(wmatloc)}]
% \foreach \r in {0,...,3}{
%   \foreach \c in {0,...,3}{
%     \node[densecell] at (\c*0.55-0.825, -\r*0.55+0.825) {$w_{\pgfmathparse{int(\r+1)}\pgfmathresult\pgfmathparse{int(\c+1)}\pgfmathresult}$};
%   }
% }

% \end{scope}

% % Weight matrix annotation - inside box at bottom
% \node[rectangle, rounded corners=3pt,
%       fill=DenseRed!15, draw=DenseRed!60, line width=0.7pt,
%       text width=3.2cm, align=center, inner sep=4pt,
%       above=5pt of densebox.south]
%   (wmat) {
%   \footnotesize
%   $\mathbf{W} \in \mathbb{R}^{n \times n}$\\[2pt]
%   \textbf{Params:} $n^2$\\
%   \textbf{FLOPs:} $2n^2$
% };

% % % ──────────────────────────────────────────────────────────
% % %  LEFT: Dense Layer diagram
% % % ──────────────────────────────────────────────────────────
% % \node[rectangle, rounded corners=5pt,
% %       fill=DenseRed!8, draw=DenseRed, line width=1pt,
% %       minimum width=8.5cm, minimum height=7.0cm]
% %   (densebox) at (-4.4,-3.8) {};
% % \node[font=\normalsize\bfseries, text=DenseRed]
% %   at (-4.4,-0.55) {Dense (FC) Layer};

% % % Input nodes (4 for illustration)
% % \foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
% %   \node[signode, minimum size=6.5mm] (di\i) at (-7.5, \yi-1.6) {$x_\i$};
% % }
% % \node[font=\scriptsize, text=gray] at (-7.5,-4.8) {$\vdots$};

% % % Output nodes
% % \foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
% %   \node[signode, minimum size=6.5mm, fill=DenseRed!10]
% %     (do\i) at (-2.0, \yi-1.6) {$y_\i$};
% % }
% % \node[font=\scriptsize, text=gray] at (-2.0,-4.8) {$\vdots$};

% % % Dense connections (all-to-all)
% % \foreach \i in {1,...,4}{
% %   \foreach \j in {1,...,4}{
% %     \draw[draw=DenseRed!40, line width=0.6pt, opacity=0.7] (di\i) -- (do\j);
% %   }
% % }

% % % Weight matrix annotation
% % \node[rectangle, rounded corners=3pt,
% %       fill=DenseRed!15, draw=DenseRed!60, line width=0.7pt,
% %       text width=3.2cm, align=center, inner sep=4pt]
% %   (wmat) at (-4.7,-5.5) {

% %   \footnotesize
% %   $\mathbf{W} \in \mathbb{R}^{n \times n}$\\[2pt]
% %   \textbf{Params:} $n^2$\\
% %   \textbf{FLOPs:} $2n^2$
% % };

% % % W matrix visual (4x4)
% % \begin{scope}[xshift=-4.7cm, yshift=-2.7cm]
% % \foreach \r in {0,...,3}{
% %   \foreach \c in {0,...,3}{
% %     \node[densecell] at (\c*0.55-0.825, -\r*0.55+0.825) {$w_{\pgfmathparse{int(\r+1)}\pgfmathresult\pgfmathparse{int(\c+1)}\pgfmathresult}$};
% %   }
% % }
% % \node[font=\scriptsize, text=DenseRed!80, above] at (0,1.0)
% %   {\footnotesize$\mathbf{W}$ (all weights free)};
% % \end{scope}

% % ──────────────────────────────────────────────────────────
% %  RIGHT: Hadamard Layer diagram
% % ──────────────────────────────────────────────────────────
% \node[rectangle, rounded corners=5pt,
%       fill=HadamardGreen!8, draw=HadamardGreen!70!black, line width=1pt,
%       minimum width=8.5cm, minimum height=7.0cm]
%   (hadbox) at (4.4,-3.8) {};
% \node[font=\normalsize\bfseries, text=HadamardGreen!70!black]
%   at (4.4,-0.55) {Hadamard Layer};

% % Input nodes
% \foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
%   \node[signode, minimum size=6.5mm] (hi\i) at (1.3, \yi-1.6) {$x_\i$};
% }
% \node[font=\scriptsize, text=gray] at (1.3,-4.8) {$\vdots$};

% % Output nodes
% \foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
%   \node[signode, minimum size=6.5mm, fill=HadamardGreen!15]
%     (ho\i) at (5.5, \yi-1.6) {$\hat{x}_\i$};
% }
% \node[font=\scriptsize, text=gray] at (5.5,-4.8) {$\vdots$};

% % FWHT butterfly connections (n=4, 2 stages)
% % Stage 1: (1,2),(3,4)
% \draw[flowA] (hi1) -- (ho1);
% \draw[flowA] (hi2) -- (ho2);
% \draw[crossA, bend left=20] (hi1) to (ho2);
% \draw[crossA, bend right=20] (hi2) to (ho1);
% \draw[flowA] (hi3) -- (ho3);
% \draw[flowA] (hi4) -- (ho4);
% \draw[crossA, bend left=20] (hi3) to (ho4);
% \draw[crossA, bend right=20] (hi4) to (ho3);

% % Calculate center point between input and output layers
% \coordinate (hcenter) at ($(hi2)!0.5!(ho2)$);
% \coordinate (hcenterbot) at ($(hi3)!0.5!(ho3)$);
% \coordinate (hmatloc) at ($(hcenter)!0.5!(hcenterbot)$);

% % H matrix visual (4x4) – hardcoded ±1 pattern in the center
% \begin{scope}[shift={(hmatloc)}]
% % Row 0: +1 +1 +1 +1
% \node[hcellp] at (-0.825, 0.825) {$+$}; \node[hcellp] at (-0.275, 0.825) {$+$};
% \node[hcellp] at ( 0.275, 0.825) {$+$}; \node[hcellp] at ( 0.825, 0.825) {$+$};
% % Row 1: +1 -1 +1 -1
% \node[hcellp] at (-0.825, 0.275) {$+$}; \node[hcellm] at (-0.275, 0.275) {$-$};
% \node[hcellp] at ( 0.275, 0.275) {$+$}; \node[hcellm] at ( 0.825, 0.275) {$-$};
% % Row 2: +1 +1 -1 -1
% \node[hcellp] at (-0.825,-0.275) {$+$}; \node[hcellp] at (-0.275,-0.275) {$+$};
% \node[hcellm] at ( 0.275,-0.275) {$-$}; \node[hcellm] at ( 0.825,-0.275) {$-$};
% % Row 3: +1 -1 -1 +1
% \node[hcellp] at (-0.825,-0.825) {$+$}; \node[hcellm] at (-0.275,-0.825) {$-$};
% \node[hcellm] at ( 0.275,-0.825) {$-$}; \node[hcellp] at ( 0.825,-0.825) {$+$};
% \node[font=\scriptsize, text=HadamardGreen!70!black, above] at (0,1.1)
%   {\footnotesize$H_n$ (fixed $\pm 1$, no storage)};
% \end{scope}

% % Annotation inside big box but below diagram
% \node[rectangle, rounded corners=3pt,
%       fill=HadamardGreen!15, draw=HadamardGreen!70, line width=0.7pt,
%       text width=3.2cm, align=center, inner sep=4pt,
%       above=5pt of hadbox.south]
%   (hmat_ann) {
%   \footnotesize
%   $H_n \in \{+1,-1\}^{n \times n}$\\[2pt]
%   \textbf{Params:} $0$\\
%   \textbf{FLOPs:} $n\log_2 n$
% };

% % % ──────────────────────────────────────────────────────────
% % %  RIGHT: Hadamard Layer diagram
% % % ──────────────────────────────────────────────────────────
% % \node[rectangle, rounded corners=5pt,
% %       fill=HadamardGreen!8, draw=HadamardGreen!70!black, line width=1pt,
% %       minimum width=8.5cm, minimum height=7.0cm]
% %   (hadbox) at (4.4,-3.8) {};
% % \node[font=\normalsize\bfseries, text=HadamardGreen!70!black]
% %   at (4.4,-0.55) {Hadamard Layer};

% % % Input nodes
% % \foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
% %   \node[signode, minimum size=6.5mm] (hi\i) at (1.3, \yi-1.6) {$x_\i$};
% % }
% % \node[font=\scriptsize, text=gray] at (1.3,-4.8) {$\vdots$};

% % % Output nodes
% % \foreach \i/\yi in {1/0, 2/-1.2, 3/-2.4, 4/-3.6}{
% %   \node[signode, minimum size=6.5mm, fill=HadamardGreen!15]
% %     (ho\i) at (5.5, \yi-1.6) {$\hat{x}_\i$};
% % }
% % \node[font=\scriptsize, text=gray] at (5.5,-4.8) {$\vdots$};

% % % FWHT butterfly connections (n=4, 2 stages)
% % % Stage 1: (1,2),(3,4)
% % \draw[flowA] (hi1) -- (ho1);
% % \draw[flowA] (hi2) -- (ho2);
% % \draw[crossA, bend left=20] (hi1) to (ho2);
% % \draw[crossA, bend right=20] (hi2) to (ho1);
% % \draw[flowA] (hi3) -- (ho3);
% % \draw[flowA] (hi4) -- (ho4);
% % \draw[crossA, bend left=20] (hi3) to (ho4);
% % \draw[crossA, bend right=20] (hi4) to (ho3);

% % % H matrix visual (4x4) – hardcoded ±1 pattern
% % \begin{scope}[xshift=3.5cm, yshift=-2.7cm]
% % % Row 0: +1 +1 +1 +1
% % \node[hcellp] at (-0.825, 0.825) {$+$}; \node[hcellp] at (-0.275, 0.825) {$+$};
% % \node[hcellp] at ( 0.275, 0.825) {$+$}; \node[hcellp] at ( 0.825, 0.825) {$+$};
% % % Row 1: +1 -1 +1 -1
% % \node[hcellp] at (-0.825, 0.275) {$+$}; \node[hcellm] at (-0.275, 0.275) {$-$};
% % \node[hcellp] at ( 0.275, 0.275) {$+$}; \node[hcellm] at ( 0.825, 0.275) {$-$};
% % % Row 2: +1 +1 -1 -1
% % \node[hcellp] at (-0.825,-0.275) {$+$}; \node[hcellp] at (-0.275,-0.275) {$+$};
% % \node[hcellm] at ( 0.275,-0.275) {$-$}; \node[hcellm] at ( 0.825,-0.275) {$-$};
% % % Row 3: +1 -1 -1 +1
% % \node[hcellp] at (-0.825,-0.825) {$+$}; \node[hcellm] at (-0.275,-0.825) {$-$};
% % \node[hcellm] at ( 0.275,-0.825) {$-$}; \node[hcellp] at ( 0.825,-0.825) {$+$};
% % \node[font=\scriptsize, text=HadamardGreen!70!black, above] at (0,1.1)
% %   {\footnotesize$H_n$ (fixed $\pm 1$, no storage)};
% % \end{scope}

% % % Annotation
% % \node[rectangle, rounded corners=3pt,
% %       fill=HadamardGreen!15, draw=HadamardGreen!70, line width=0.7pt,
% %       text width=3.2cm, align=center, inner sep=4pt]
% %   (hmat_ann) at (3.5,-5.5) {
% %   \footnotesize
% %   $H_n \in \{+1,-1\}^{n \times n}$\\[2pt]
% %   \textbf{Params:} $0$\\
% %   \textbf{FLOPs:} $n\log_2 n$
% % };

% \draw[dashed, AccentGold!60, line width=0.8pt] (0,-0.5) -- (0,-7.2);

% \end{scope}


% \end{tikzpicture}
% \end{document}
